Sparse auto-regressive modeling for scene generation from multi-view images

Generating complete 3D scenes from sparse, unconstrained views is a fundamental challenge in 3D vision which requires reasoning beyond observed content while remaining computationally tractable. Existing feed-forward reconstruction methods are inherently limited to content visible in the input images, while 3D generative modeling is hindered by the high computational cost of dense volumetric representations and the scarcity of large-scale 3D supervision. We introduce SPAR3S, a sparse voxel-aligned 3D latent generative model for conditional scene completion without requiring ground-truth 3D data for supervision. Our key insight is to formulate 3D scene generation in a structured, compact, voxel-aligned 3D latent space where only occupied voxels are represented. We learn this sparse latent space directly from multi-view images using photometric supervision via differentiable 3D Gaussian Splatting. Given a partial set of observed voxels encoded from sparse input views, scene completion reduces to predicting the missing latent tokens and their spatial support within the voxel grid. To this end, we train a masked autoregressive transformer that jointly models voxel occupancy and latent token values, enabling efficient and spatially consistent generation of unseen regions. We demonstrate the effectiveness of our method on synthetic indoor scenes, achieving higher novel-view quality than prior work. We further validate its generalization on RealEstate10k, highlighting its applicability to real-world data.

==> tex/figures/bottlenecks.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7.3cm, height=6cm,
    view={0}{90},
    axis on top,
    enlargelimits=false,
    xlabel={Latent channel dimension},
    ylabel={KL coefficient $\beta$},
    xmin=0.5, xmax=4.5,
    ymin=0.5, ymax=4.5,
    xtick=data,
    ytick=data,
    xticklabels={16,32,64,128},
    yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$},
    ticklabel style={font=\small},
    colormap={blueorange}{
        rgb255(0cm)=(255,165,115);
        rgb255(1cm)=(80,185,255);
    },
    colorbar,
    grid=none
]
\addplot[
    matrix plot*,
    mesh/cols=4,
    point meta=explicit,
    draw=black,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2]\pgfplotspointmeta},
    every node near coord/.append style={font=\footnotesize, text=black, anchor=center},
] table [meta=val] {
x  y  val
1  1  28.1
2  1  31.2
3  1  31.3
4  1  31.4
1  2  27.5
2  2  31.3
3  2  31.4
4  2  31.5

1  3  27.4
2  3  31.2
3  3  31.3
4  3  31.4

1  4  24.2
2  4  25.6
3  4  25.5
4  4  26.1
};
\draw[black, very thick]
  ([yshift=-5pt]axis cs:1.8,3) -- ([yshift=-5pt]axis cs:2.2,3);
\end{axis}
\end{tikzpicture}


==> tex/figures/guidance.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm, height=5cm,
    xlabel={Training iterations (k)},
    ylabel={Rec. quality (PSNR)},
    xmin=-10, xmax=1050,
    ymin=15, ymax=31,
    xtick={100,300,500,700,900},
    ytick={15, 20, 25, 30},
    grid=both,
    grid style={gray!30},
    major grid style={line width=.2pt, gray!50},
    tick style={black},
    line width=1pt,
    legend style={
        at={(0.98,0.02)},
        anchor=south east,
        cells={anchor=west},
        draw=none,
        font=\small
    },
    every axis plot/.append style={thick},
]

\addplot[
    color=orange!80!white,
    dashed,
    line width=3pt
] coordinates {
    (20, 16)
    (50,17.2)
    (100,21.1)
    (200, 22.3)
    (400, 24.2)
    (600, 24.4)
    (800, 24.1)
    (900, 24.9)
    (1000, 24.5)
};

\addplot[
    color=cyan!45!blue!90!black,
    dashed,
    line width=3pt
] coordinates {
    (20,17.1)
    (50,22.)
    (100, 24.3)
    (200, 25.44)
    (400, 27.1)
    (600, 27.5)
    (800, 28.5)
    (900, 29.0)
    (1000, 29.5)
};

\addlegendentry{w/o guided attention}
\addlegendentry{standard attention}

\end{axis}
\end{tikzpicture}


==> tex/figures/nb_gauss_both.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm, height=5cm,
    xlabel={Number of Gaussian splats per voxel},
    ylabel={Performance (PSNR)},
    symbolic x coords={$2^{3}$,$3^{3}$,$4^{3}$,$5^{3}$,$6^{3}$,$7^{3}$,$8^{3}$},
    xtick=data,
    ymin=15, ymax=33,
    ytick={16,18,20,22,24,26,28,30,32},
    grid=both,
    grid style={dashed, gray!25},
    major grid style={line width=.2pt, gray!40},
    line width=1pt,
    ylabel style={text=black},
    xlabel style={text=black},
    yticklabel style={text=black},
    tick style={black},
    every axis plot/.append style={thick},
    legend style={
        at={(0.02,0.98)}, anchor=north west,
        draw=none, font=\footnotesize, row sep=-2pt
    },
]

\addplot[
    color=cyan!45!blue!90!black,
    mark=*,
    mark options={fill=green!30!black!70!white},
    line width=1.2pt
] coordinates {
    ($2^{3}$,16.0)
    ($3^{3}$,22.3)
    ($4^{3}$,27.7)
    ($5^{3}$,29.5)
    ($6^{3}$,31.2)
    ($7^{3}$,31.6)
    ($8^{3}$,31.9)
};
\addlegendentry{PSNR}

\addplot[
    densely dashed,
    line width=3pt,
    gray!55
] coordinates {($6^{3}$,16) ($6^{3}$,33)};

\end{axis}

\node[anchor=south east, font=\footnotesize, xshift=-1pt, yshift=30pt]
  at (current bounding box.south east) {%
  \begin{tikzpicture}
    \draw[densely dashed, line width=3pt, gray!55] (0,0) -- (0.45,0);
    \node[anchor=west] at (0.5,0) {Optimal tradeoff};
  \end{tikzpicture}
};

\end{tikzpicture}


==> tex/figures/overlap_both.tex <==


\begin{tikzpicture}

\begin{axis}[
    name=combo,
    width=7cm, height=5cm,
    xlabel={False positive noise ratio},
    xlabel style={text=black, font=\scriptsize}, 
    ylabel={Performance (PSNR)},
    ylabel style={
        text=black, 
        font=\fontsize{6.5pt}{8pt}\selectfont,
        yshift=-0.5cm,
    },
    ticklabel style={font=\scriptsize},            
    yticklabel style={text=cyan!45!blue!90!black},
    axis lines=box,                            
    xmin=0, xmax=0.7,    
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
    ymin=22, ymax=33,    
    ytick={22,24,26,28,30,32},
    grid=both,
    grid style={dashed, gray!25},
    major grid style={line width=.2pt, gray!40},
    line width=1pt,
    axis y line*=left,
    axis x line*=bottom,
    y axis line style={cyan!45!blue!90!black},
    tick style={black},
    every axis plot/.append style={thick},
    legend cell align={left},
    legend style={
        at={(0.80,0.2)},        
        anchor=east,            
        draw=none,
        font=\tiny,                                
        row sep=-4pt,
        inner sep=0pt,
        legend image code/.code={
            \draw[#1] (0cm,0.06cm) -- (0.4cm,0.06cm);
        }
    },
]

\addplot[color=cyan!45!blue!90!black, dashed, no markers] coordinates {
    (0.0, 31.5) (0.7, 31.5)
};
\addlegendentry{1X latent ratio}

\addplot[color=cyan!45!blue!90!black!70!black, mark=square*, mark size=1.5pt] coordinates {
    (0.0, 28.0) (0.1, 29.0) (0.2, 30.0) (0.3, 30.8) (0.35, 31.0) 
    (0.4, 31.0) (0.5, 31.0) (0.6, 29.2) (0.7, 27.4)
};
\addlegendentry{8X}

\addplot[color=cyan!45!blue!90!black!40, mark=triangle*, mark size=1.8pt] coordinates {
    (0.0, 24.0) (0.1, 25.2) (0.2, 26.6) (0.25, 27.0) (0.3, 27.0) 
    (0.4, 27.0) (0.5, 27.0) (0.6, 25.2) (0.7, 23.4)
};
\addlegendentry{64X}

\end{axis}
\end{tikzpicture}

